Proof of linear instability of the Reissner-Nordstr\"om Cauchy horizon under scalar perturbations

It has long been suggested that solutions to linear scalar wave equation $$\Box_g\phi=0$$ on a fixed subextremal Reissner-Nordstr\"om spacetime with non-vanishing charge are generically singular at the Cauchy horizon. We prove that generic smooth and compactly supported initial data on a Cauchy hypersurface indeed give rise to solutions with infinite nondegenerate energy near the Cauchy horizon in the interior of the black hole. In particular, the solution generically does not belong to $W^{1,2}_{loc}$. This instability is related to the celebrated blue shift effect in the interior of the black hole. The problem is motivated by the strong cosmic censorship conjecture and it is expected that for the full nonlinear Einstein-Maxwell system, this instability leads to a singular Cauchy horizon for generic small perturbations of Reissner-Nordstr\"om spacetime. Moreover, in addition to the instability result, we also show as a consequence of the proof that Price's law decay is generically sharp along the event horizon.

==> RN.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'RN.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
{\tiny
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{520bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength]{RN.pdf}}%
    \put(0.87884597,0.66499943){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16773306\unitlength}\raggedright $\mathcal{I}^{+}$\end{minipage}}}%
    \put(0.62345102,0.87371394){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{CH}^{+}$}}}%
    \put(0.75268179,0.76602163){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i^{+}$}}}%
    \put(0.87883564,0.35063702){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{I}^-$}}}%
    \put(0.75268179,0.22117337){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i^-$}}}%
    \put(0.63883564,0.11063702){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{CH}^-$}}}%
    \put(0.98652794,0.54117337){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i^0$}}}%
    \put(0.56498948,0.64909855){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{H}^+$}}}%
    \put(0.56498948,0.32602163){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{H}^-$}}}%
    \put(0.32967034,0.4857143){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_0$}}}%
    \put(0.48345102,0.75655799){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\normalsize $II$}}}}%
    \put(0.71868127,0.5642503){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\normalsize $I$}}}}%
    \put(0.25714285,0.5642503){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\normalsize $I'$}}}}%
    \put(0.48345102,0.20271183){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{{\normalsize $II'$}}}}%
    \put(0.38345102,0.32602163){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{H}^-$}}}%
    \put(0.38345102,0.64909855){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{H}^+$}}}%
    \put(0.30652794,0.87371394){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{CH}^+$}}}%
    \put(0.2203741,0.76578876){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i^+$}}}%
    \put(0.07883564,0.64909855){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{I}^+$}}}%
    \put(0.00191256,0.54117337){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i^0$}}}%
    \put(0.07883564,0.35063702){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{I}^-$}}}%
    \put(0.2203741,0.22117337){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i^-$}}}%
    \put(0.30652794,0.11063702){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{CH}^-$}}}%
  \end{picture}%
\endgroup%
}


==> data.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'data.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{400bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1)%
    \put(0,0){\includegraphics[width=\unitlength]{data.pdf}}%
    \put(0.82261739,0.5491206){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21805298\unitlength}\raggedright $\mathcal{I}^{+}$\end{minipage}}}%
    \put(0.95714282,0.39142932){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i^0$}}}%
    \put(0.68285712,0.66571508){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i^+$}}}%
    \put(0.52369397,0.83534728){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{CH}^{+}$}}}%
    \put(0.53609576,0.49408349){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{H}^+$}}}%
    \put(0.67147064,0.0203894){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i^-$}}}%
    \put(0.83137085,0.16871154){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{I}^-$}}}%
    \put(0.30304575,0.55154321){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\underline{C}^{int}_1 $}}}%
    \put(0.53538086,0.30506616){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\underline{C}^{ext}_{1}$}}}%
    \put(0.78993927,0.25051782){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_{-U_0}$}}}%
    \put(-0.08516748,0.8972998){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\{u=-1\}$}}}%
  \end{picture}%
\endgroup%


==> interior.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'interior.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{240bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.78333333)%
    \put(0,0){\includegraphics[width=\unitlength]{interior.pdf}}%
    \put(0.20142977,0.54712015){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma^{(1)}_{\tau_{1}}$}}}%
    \put(0.20070226,0.19353657){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma^{(2)}_{\tau_{1}}$}}}%
    \put(0.61289525,0.6490629){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\CH(\tau_{1}, \tau_{2})$}}}%
    \put(0.63858566,0.10249084){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\EH(\tau_{1}, \tau_{2})$}}}%
    \put(0.54065669,0.28219644){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma^{(2)}_{\tau_{2}}$}}}%
    \put(0.54622864,0.45688171){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Gamma^{(1)}_{\tau_{2}}$}}}%
    \put(0.08957877,0.68612202){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{D}(\tau_{1}, \tau_{2})$}}}%
    \put(0.845,0.42666666){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i^{+}$}}}%
    \put(-0.07833333,0.37999999){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(-\tau_{1}, \tau_{1})$}}}%
    \put(0.53333333,0.00999999){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(-\infty, \tau_{1})$}}}%
    \put(0.52166667,0.75666666){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(-\tau_{1}, \infty)$}}}%
    \put(0.74333328,0.54499999){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(-\tau_{2}, \infty)$}}}%
    \put(0.72833328,0.20499999){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$(-\infty, \tau_{2})$}}}%
  \end{picture}%
\endgroup%


==> mainthm.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'mainthm.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{520bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.61538462)%
    \put(0,0){\includegraphics[width=\unitlength]{mainthm.pdf}}%
    \put(0.86180978,0.28038405){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16773306\unitlength}\raggedright $\mathcal{I}^{+}$\end{minipage}}}%
    \put(0.60879122,0.48909855){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{CH}^{+}$}}}%
    \put(0.74769231,0.37986778){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i^{+}$}}}%
    \put(0.98065937,0.14886568){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i^0$}}}%
    \put(0.58153846,0.26448317){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{H}^+$}}}%
    \put(0.27912088,0.16043964){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_0$}}}%
    \put(0.23208792,0.37963491){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i^+$}}}%
    \put(0.09846154,0.26448317){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{I}^+$}}}%
    \put(0.00483516,0.14886568){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i^0$}}}%
    \put(0.36307692,0.26448317){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{H}^+$}}}%
    \put(0.31164835,0.48909855){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{CH}^+$}}}%
  \end{picture}%
\endgroup%


==> noshift.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'noshift.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{397.7bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.54668127)%
    \put(0,0){\includegraphics[width=\unitlength]{noshift.pdf}}%
    \put(0.50161144,0.53120164){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i^{+}$}}}%
    \put(0.76006968,0.28505091){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{I}^{+}$}}}%
    \put(0.14961591,0.27766641){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\EH$}}}%
    \put(0.26026005,0.22575291){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gmm^{(v_0)}_{r^\ast_1}$}}}%
    \put(0.55576462,0.25156257){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\gmm^{(v_0)}_{r^\ast_2}$}}}%
    \put(0.59343895,0.02219427){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_{u_{R^\ast}(v_0)}(r^\ast_1, r^\ast_2)$}}}%
    \put(0.04603646,0.52347237){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\uC_{2v_0}(r^\ast_1, r^\ast_2)$}}}%
    \put(0.04603646,0.39902314){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\calD(r^\ast_1, r^\ast_2)$}}}%
  \end{picture}%
\endgroup%


==> perturbation.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'perturbation.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{424.19445801bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.50969896)%
    \put(0,0){\includegraphics[width=\unitlength]{perturbation.pdf}}%
    \put(0.47258942,0.49518615){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i^+$}}}%
    \put(0.64682571,0.31633429){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\calI^+$}}}%
    \put(0.15988716,0.26210182){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\EH$}}}%
    \put(0.45528116,0.25633247){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_{-U_0}$}}}%
    \put(0.51182144,0.15017526){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_{-U+1}$}}}%
    \put(0.62951752,0.06940337){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$C_{-U}$}}}%
    \put(0.34104678,0.10171208){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\uC_{1}$}}}%
    \put(0.73221303,0.25979399){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\set{-U \leq u \leq -U+1}$}}}%
  \end{picture}%
\endgroup%


==> sbierski.pdf_tex <==
%% Creator: Inkscape inkscape 0.48.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sbierski.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{520bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.61538462)%
    \put(0,0){\includegraphics[width=\unitlength]{sbierski.pdf}}%
    \put(0.86796363,0.27869434){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16773306\unitlength}\raggedright $\mathcal{I}^{+}$\end{minipage}}}%
    \put(0.62417584,0.48791212){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{CH}^{+}$}}}%
    \put(0.75384615,0.38021982){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i^{+}$}}}%
    \put(0.98681321,0.15384615){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$i^0$}}}%
    \put(0.64615385,0.23076923){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{H}^+$}}}%
    \put(0.27912088,0.16043964){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_0$}}}%
    \put(0.45934063,0.47032968){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\Sigma_1$}}}%
  \end{picture}%
\endgroup%

